CNN-based Lidar Point Cloud De-Noising in Adverse Weather

Lidar sensors are frequently used in environment perception for autonomous vehicles and mobile robotics to complement camera, radar, and ultrasonic sensors. Adverse weather conditions are significantly impacting the performance of lidar-based scene understanding by causing undesired measurement points that in turn effect missing detections and false positives. In heavy rain or dense fog, water drops could be misinterpreted as objects in front of the vehicle which brings a mobile robot to a full stop. In this paper, we present the first CNN-based approach to understand and filter out such adverse weather effects in point cloud data. Using a large data set obtained in controlled weather environments, we demonstrate a significant performance improvement of our method over state-of-the-art involving geometric filtering. Data is available at https://github.com/rheinzler/PointCloudDeNoising.

==> img/cnn_network/lila_block.tex <==
% -*- root: ../../root.tex -*-
%
% Define the layers to draw the diagram
\pgfdeclarelayer{network}
\pgfsetlayers{network,main}

\tikzstyle{nin}=[draw, fill=daiPetrol7, text width=6.5em,text centered, minimum height=2.50em]
\tikzstyle{wa} = [nin, text width=5.0em, fill=daiDeepRed7,minimum height=2.5em, rounded corners]

% Define distances for bordering
\def\blockdist{1.3}
\def\edgedist{1.0}

\begin{tikzpicture}[trim left]

%------------------------------------------------------------------------
% Input
%------------------------------------------------------------------------

\node (input) [wa] {Input};

%------------------------------------------------------------------------
% Convs
%------------------------------------------------------------------------

\node (horizontal) at ([shift={(1.6*\blockdist,1.4*\blockdist)}]input.east)[nin]  {Conv $7\times3$};
\path [draw, ->] (input.north) |- node [above] {} (horizontal.west);
\node[label={[rotate=45]right:\footnotesize n}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]horizontal.east) {};

\node (square) at ([shift={(1.6*\blockdist,0.6)}]input.east)[nin]  {Conv $3\times3$};
%\path [draw, ->] (input.east) -- node [above] {} (square.west);
\path [draw, ->] (input.north) |- node [above] {} (square.west);
\node[label={[rotate=45]right:\footnotesize n}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]square.east) {};

\node (dilated) at ([shift={(1.6*\blockdist,-0.6)}]input.east)[nin]  {Dilation $2\times2$ Conv $3\times3$};
%\path [draw, ->] (input.east) -- node [above] {} (dilated.west);
\path [draw, ->] (input.south) |- node [above] {} (dilated.west);
\node[label={[rotate=45]right:\footnotesize n}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]dilated.east) {};

\node (vertical) at ([shift={(1.6*\blockdist,-1.4*\blockdist)}]input.east)[nin]  {Conv $3\times7$};
\path [draw, ->] (input.south) |- node [above] {} (vertical.west);
\node[label={[rotate=45]right:\footnotesize n}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]vertical.east) {};

%------------------------------------------------------------------------
% Concat
%------------------------------------------------------------------------

\node (concat) at ([shift={(1.25*\blockdist,-0.6)}]square.east) [nin, text width=4.5em, minimum height=2.5em]{Concat};
\path [draw, ->] (horizontal) -| node [above] {} (concat.north);
%\path [draw, ->] (square) -- node [above] {} (concat.west);
\path [draw, ->] (square) -| node [above] {} (concat.north);
\path [draw, ->] (dilated) -| node [above] {} (concat.south);
\path [draw, ->] (vertical) -| node [above] {} (concat.south);

%------------------------------------------------------------------------
% Bottleneck
%------------------------------------------------------------------------

\node (bottleneck) at ([shift={(0.9*\blockdist,0.0)}]concat.east)[nin, text width=4.5em, minimum height=2.5em]  {Conv $1\times1$};
\path [draw, ->] (concat.east) -- node [above] {} (bottleneck.west);
\node[label={[rotate=45]right:\footnotesize n}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]bottleneck.east) {};

%------------------------------------------------------------------------
% output
%------------------------------------------------------------------------

\node (output) at ([shift={(1.5*\blockdist,0)}]bottleneck.east)[wa] {Output};
\path [draw, ->] (bottleneck.east) -- node [above] {} (output.west);

%------------------------------------------------------------------------
% Layout
%------------------------------------------------------------------------

\begin{pgfonlayer}{network}
\path[fill=daiCoolGrey,rounded corners, draw=black!50, dashed]
(horizontal.west)+(-0.6*\edgedist,0.70*\edgedist) rectangle ([shift={(0.6*\edgedist,-2.5*\edgedist)}]bottleneck.east);
\end{pgfonlayer}

\path (bottleneck.south) +(-0.1*\blockdist,-1.0*\blockdist) node (lilablock) {\large{\emph{LiLaBlock}}};
\node[label={[rotate=45]right:\footnotesize n}] at ([shift={(-0.2*\blockdist,0.1*\blockdist)}]lilablock.east) {};

\end{tikzpicture}

==> img/cnn_network/weather_net.tex <==
% -*- root: ../../root.tex -*-
%
% Define the layers to draw the diagram
\pgfdeclarelayer{network}
\pgfsetlayers{network,main}

\tikzstyle{nin}=[draw, fill=daiPetrol7, text width=4.0em,text centered, minimum height=2.50em]
\tikzstyle{drop}=[draw, fill=daiGreen4, text width=4.0em,text centered, minimum height=2.50em]
\tikzstyle{decoder}=[nin, fill=daiGreen4, trapezium, rotate=-90, trapezium left angle=70, trapezium right angle=70,  minimum height=2.0em, minimum width=2.5em, text width=1.0em]
\tikzstyle{encoder}=[decoder, rotate=180]
\tikzstyle{ende}=[draw, fill=daiGreen4, text width=4.0em,text centered, minimum height=2.5em]
\tikzstyle{wa} = [nin, text width=5.0em, fill=daiDeepRed7,minimum height=1.75em, rounded corners]

%draw,trapezium,trapezium left angle=70,trapezium right angle=0

% Define distances for bordering
\def\blockdist{1.3}
\def\edgedist{1.0}

\begin{tikzpicture}[trim left]

%------------------------------------------------------------------------
% Input
%------------------------------------------------------------------------

\node (distance_input) [wa] {Distance};
%\path (distance_input.south) +(0.0*\blockdist,-0.3*\blockdist) node (ditance_image) {\includegraphics[width=2cm, height = 5mm]{img/cnn_network/lidar_dist_img_example_fog53.png}};
\node (intensity_input) at ([shift={(0*\blockdist,-0.80*\blockdist)}]distance_input.south) [wa] {Intensity};
%\path (intensity_input.north) +(0.0*\blockdist,0.3*\blockdist) node (intensity_image) {\includegraphics[width=2cm, height = 5mm]{img/cnn_network/lidar_int_img_example_fog53.png}};

%------------------------------------------------------------------------
% Concat
%------------------------------------------------------------------------

\node (concat) at ([shift={(2.1*\blockdist,-0.35)}]distance_input.south) [nin]  {Concat};
\path [draw, ->] (distance_input) -| node [above] {} (concat.north);
\path [draw, ->] (intensity_input) -| node [above] {} (concat.south);

%------------------------------------------------------------------------
% LiLaBlocks
%------------------------------------------------------------------------

\node (llb1) at ([shift={(0.9*\blockdist,0)}]concat.east)[nin]  {\emph{LiLaBlock}};
\path [draw, ->] (concat.east) -- node [above] {} (llb1.west);
\node[label={[rotate=45]right:\footnotesize32}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]llb1.east) {};


%\node (decoder1) at ([shift={(0.6*\blockdist,0)}]llb1.east)[decoder] {\rotatebox{90}{\textit{\textit{En}}}};
%\path [draw, ->] (llb1.east) -- node [above] {} (decoder1.south);
%\node[label={[rotate=45]right:\footnotesize64}] at ([shift={(0.1*\blockdist,0.6*\blockdist)}]decoder1.east) {};


\node (llb2) at ([shift={(0.9*\blockdist,0)}]llb1.east)[nin]  {\emph{LiLaBlock}};
\path [draw, ->] (llb1.east) -- node [above] {} (llb2.west);
\node[label={[rotate=45]right:\footnotesize64}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]llb2.east) {};


%\node (decoder2) at ([shift={(0.6*\blockdist,0)}]llb2.east)[decoder] {\rotatebox{90}{\textit{En}}};
%\path [draw, ->] (llb2.east) -- node [above] {} (decoder2.south);
%\node[label={[rotate=45]right:\footnotesize64}] at ([shift={(0.1*\blockdist,0.6*\blockdist)}]decoder2.east) {};


\node (llb3) at ([shift={(0.9*\blockdist,0)}]llb2.east)[nin]  {\emph{LiLaBlock}};
\path [draw, ->] (llb2.east) -- node [above] {} (llb3.west);
\node[label={[rotate=45]right:\footnotesize96}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]llb3.east) {};

\node (llb4) at ([shift={(0.9*\blockdist,0)}]llb3.east)[nin]  {\emph{LiLaBlock}};
\path [draw, ->] (llb3.east) -- node [above] {} (llb4.west);
\node[label={[rotate=45]right:\footnotesize96}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]llb4.east) {};

\node (dropout) at ([shift={(0.9*\blockdist,0)}]llb4.east)[drop]  {Dropout};
\path [draw, ->] (llb4.east) -- node [above] {} (dropout.west);
\node[label={[rotate=45]right:\footnotesize96}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]dropout.east) {};

\node (llb5) at ([shift={(0.9*\blockdist,0)}]dropout.east)[nin]  {\emph{LiLaBlock}};
\path [draw, ->] (dropout.east) -- node [above] {} (llb5.west);
\node[label={[rotate=45]right:\footnotesize64}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]llb5.east) {};

%\node (encoder2) at ([shift={(0.6*\blockdist,0)}]llb5.east)[encoder] {\rotatebox{-90}{\textit{De}}};
%\path [draw, ->] (llb5.east) -- node [above] {} (encoder2.north);
%\node[label={[rotate=45]right:\footnotesize64}] at ([shift={(0.1*\blockdist,-0.3*\blockdist)}]encoder2.east) {};

%\node (encoder1) at ([shift={(0.6*\blockdist,0)}]encoder2.south)[encoder] {\rotatebox{-90}{\textit{De}}};
%\path [draw, ->] (encoder2.south) -- node [above] {} (encoder1.north);
%\node[label={[rotate=45]right:\footnotesize64}] at ([shift={(0.1*\blockdist,-0.3*\blockdist)}]encoder1.east) {};

\node (final) at ([shift={(0.9*\blockdist,0)}]llb5.east)[nin]  {Conv $1 \times 1$};
\path [draw, ->] (llb5.east) -- node [above] {} (final.west);
\node[label={[rotate=45]right:\footnotesize3}] at ([shift={(-0.1*\blockdist,0.3*\blockdist)}]final.east) {};

%------------------------------------------------------------------------
% skip
%------------------------------------------------------------------------
%\draw [draw, ->] (decoder1.west)    -- +(0,.75)  -| (encoder1.east);
%\draw [draw, ->] (decoder2.west)    -- +(0,.45)  -| (encoder2.east);
%------------------------------------------------------------------------
% output
%------------------------------------------------------------------------
\node (output) at ([shift={(1.5*\blockdist,0)}]final.east)[wa] {Weather Semantic};
\path [draw, ->] (final.east) -- node [above] {} (output.west);

%\path (output.north) +(0.0*\blockdist,0.3*\blockdist) node (output_image) {\includegraphics[width=2cm, height = 5mm]{img/cnn_network/lidar_label_img_example_fog53.png}};

%------------------------------------------------------------------------
% Layout
%------------------------------------------------------------------------
\begin{pgfonlayer}{network}
\path[fill=daiCoolGrey,rounded corners, draw=black!50, dashed]
(concat.west)+(-0.6*\edgedist,0.95*\edgedist) rectangle ([shift={(0.6*\edgedist,-1.10*\edgedist)}]final.east);
\end{pgfonlayer}

\path (final.south) +(0.25*\blockdist,-0.25*\blockdist) node (lilanet) {\large{\emph{WeatherNet}}};

\end{tikzpicture}


==> img/fig_predict_results_denoising/denoise_results_dynamic.tex <==
\begin{tikzpicture}
 \node[anchor=south west,inner sep=0, shift={(0,0)}] (image) at (0,0) %
 {
 	%\subfloat[Raw Data]{\includegraphicstmp{%
	 %\pathtmpcyc_gt.png}{Input}{\pathtmpped_gt.png}}
 
	\subfloat[Raw Data]{\includegraphicstmp%
	{\weatherNetInitSub\pathCycA_gt.png}{Segmentation}%
	{\weatherNetInitSub\pathPedA_gt.png}}
	%
	\subfloat[\textit{WeatherNet}]{\includegraphicstmp%
	{\weatherNetInitSub\pathCycA_prediction_solid.png}{Segmentation}%
	{\weatherNetInitSub\pathPedA_prediction_solid.png}}
	%
	\subfloat[De-Noised]{\includegraphicstmp%
	{\weatherNetInitSub\pathCycA_denoised.png}{Segmentation}%
	{\weatherNetInitSub\pathPedA_denoised.png}}
};
\begin{scope}[x={(image.south east)},y={(image.north west)}]

% legend input
\node [box, fill=none, minimum height=14.5em] 	(box1) at (0.5,0.52) {};
\node [box, text width=7.5cm, above = 0.2cm of box1] 			(box2) {};

\node [txt, left = -1.5cm of box2] 								(txt1) {Input};
\node (l1box) [rectangle, left=0.05cm of txt1, minimum width=0.25cm, color=white, fill=colorInput, draw] {};
% segmentation
\node [txt, right = 0.6cm of txt1] 					(txt2) {Valid};
\node (l4box) [rectangle, left=0.05cm of txt2, minimum width=0.25cm, color=white, fill=colorValid, draw] {};

\node [txt, right = 0.6cm of txt2] 					(txt3) {Fog};
\node (l4box) [rectangle, left=0.05cm of txt3, minimum width=0.25cm, color=white, fill=colorFog, draw] {};

\node [txt, right = 0.6cm of txt3] 					(txt4) {Rain};
\node (l4box) [rectangle, left=0.05cm of txt4, minimum width=0.25cm, color=white, fill=colorRain, draw] {};

% de-noised
\node [txt, right = 0.6cm of txt4] 					(txt5) {De-Noised};
\node (l4box) [rectangle, left=0.05cm of txt5, minimum width=0.25cm, color=white, fill=colorDenoised, draw] {};


\end{scope}
\end{tikzpicture}
